The Connectivity of Boolean Satisfiability: Dichotomies for Formulas and Circuits

For Boolean satisfiability problems, the structure of the solution space is characterized by the solution graph, where the vertices are the solutions, and two solutions are connected iff they differ in exactly one variable. In 2006, Gopalan et al. studied connectivity properties of the solution graph and related complexity issues for CSPs, motivated mainly by research on satisfiability algorithms and the satisfiability threshold. They proved dichotomies for the diameter of connected components and for the complexity of the st-connectivity question, and conjectured a trichotomy for the connectivity question. Recently, we were able to establish the trichotomy [arXiv:1312.4524]. Here, we consider connectivity issues of satisfiability problems defined by Boolean circuits and propositional formulas that use gates, resp. connectives, from a fixed set of Boolean functions. We obtain dichotomies for the diameter and the two connectivity problems: on one side, the diameter is linear in the number of variables, and both problems are in P, while on the other side, the diameter can be exponential, and the problems are PSPACE-complete. For partially quantified formulas, we show an analogous dichotomy.

==> lattice.tex <==
	% BF and c-Reproducing Functions
	\node[clone] (BF) 	at (0,24) 		{\hphantom{$\CloneBF$}};
	\node[clone] (R1) 	at (-1,23) 	{\hphantom{$\CloneR_1$}};
	\node[clone] (R0) 	at (1,23)		{\hphantom{$\CloneR_0$}};
	\node[clone] (R2) 	at (0,22) 		{\hphantom{$\CloneR_2$}};
	
	% Montone Functions
	\node[clone] (M) 	at (0,20) 		{\hphantom{$\CloneM$}};
	\node[clone] (M1) 	at (-1,19) 		{\hphantom{$\CloneM_1$}};
	\node[clone] (M0) 	at (1,19)		{\hphantom{$\CloneM_0$}};
	\node[clone] (M2) 	at (0,18) 		{\hphantom{$\CloneM_2$}};

	% 1-separating 1
	\node[clone] (S21) 	at (6.7,19.3)		 		{\hphantom{$\CloneS_{1}^2$}};
	\node[clone] (S31) 	at (6.7,17.8)		 		{\hphantom{$\CloneS_{1}^3$}};
	\node[clone] (Sn1) 	at (6.7,15.2)		 		{\hphantom{$\CloneS_{1}^n$}};
	\node[clone] (S1)	 	at (6.7,13.8) 				{\hphantom{$\CloneS_{1}$}};

	% 1-separating 2
	\node[clone] (S212) 	at (5.8,18.0)		 		{\hphantom{$\CloneS_{12}^2$}};
	\node[clone] (S312) 	at (5.8,16.5)		 		{\hphantom{$\CloneS_{12}^3$}};
	\node[clone] (Sn12) 	at (5.8,14.0)		 		{\hphantom{$\CloneS_{12}^n$}};
	\node[clone] (S12)	 	at (5.8,12.5) 				{\hphantom{$\CloneS_{12}$}};

	% 1-separating 3
	\node[clone] (S211) 	at (4.8,18.0)		 		{\hphantom{$\CloneS_{11}^2$}};
	\node[clone] (S311) 	at (4.8,16.5)		 		{\hphantom{$\CloneS_{11}^3$}};
	\node[clone] (Sn11) 	at (4.8,14.0)		 		{\hphantom{$\CloneS_{11}^n$}};
	\node[clone] (S11)	 	at (4.8,12.5) 				{\hphantom{$\CloneS_{11}$}};

	% 1-separating 4
	\node[clone] (S210) 	at (3.9,16.7)			{\hphantom{$\CloneS_{10}^2$}};
	\node[clone] (S310) 	at (3.9,15.2) 			{\hphantom{$\CloneS_{10}^3$}};
	\node[clone] (Sn10) 	at (3.9,12.7) 			{\hphantom{$\CloneS_{10}^n$}};
	\node[clone] (S10)	 	at (3.9,11.2) 			{\hphantom{$\CloneS_{10}$}};

	% 0-separating 1
	\node[clone] (S20) 	at (-6.7,19.3)		 		{\hphantom{$\CloneS_{0}^2$}};
	\node[clone] (S30) 	at (-6.7,17.8)		 		{\hphantom{$\CloneS_{0}^3$}};
	\node[clone] (Sn0) 	at (-6.7,15.3)		 		{\hphantom{$\CloneS_{0}^n$}};
	\node[clone] (S0)	 	at (-6.7,13.8) 			{\hphantom{$\CloneS_{0}$}};

	% 0-separating 2
	\node[clone] (S202) 	at (-5.8,18.0)		 		{\hphantom{$\CloneS_{02}^2$}};
	\node[clone] (S302) 	at (-5.8,16.5)		 		{\hphantom{$\CloneS_{02}^3$}};
	\node[clone] (Sn02) 	at (-5.8,14.0)		 		{\hphantom{$\CloneS_{02}^n$}};
	\node[clone] (S02)	 	at (-5.8,12.5) 			{\hphantom{$\CloneS_{02}$}};

	% 0-separating 3
	\node[clone] (S201) 	at (-4.8,18.0)		 		{\hphantom{$\CloneS_{01}^2$}};
	\node[clone] (S301) 	at (-4.8,16.5)		 		{\hphantom{$\CloneS_{01}^3$}};
	\node[clone] (Sn01) 	at (-4.8,14.0)		 		{\hphantom{$\CloneS_{01}^n$}};
	\node[clone] (S01)	 	at (-4.8,12.5) 			{\hphantom{$\CloneS_{01}$}};
	
	% 0-separating 4
	\node[clone] (S200) 	at (-3.9,16.7)		 		{\hphantom{$\CloneS_{00}^2$}};
	\node[clone] (S300) 	at (-3.9,15.2)		 		{\hphantom{$\CloneS_{00}^3$}};
	\node[clone] (Sn00) 	at (-3.9,12.7)		 		{\hphantom{$\CloneS_{00}^n$}};
	\node[clone] (S00)	 	at (-3.9,11.2) 			{\hphantom{$\CloneS_{00}$}};
	
	% Selfdual Functions
	\node[clone] (D) 	at (0,14) 		{\hphantom{$\CloneD$}};
	\node[clone] (D1) 	at (0,13) 		{\hphantom{$\CloneD_1$}};
	\node[clone] (D2) 	at (0,12) 		{\hphantom{$\CloneD_2$}};
	
	% Conjunctions
	\node[clone] (E) 	at (3,10) 		{\hphantom{$\CloneE$}};
	\node[clone] (E1) 	at (2,9) 		{\hphantom{$\CloneE_1$}};
	\node[clone] (E0) 	at (4,9)			{\hphantom{$\CloneE_0$}};
	\node[clone] (E2) 	at (3,8) 		{\hphantom{$\CloneE_2$}};
	
	% Disjunctions
	\node[clone] (V) 	at (-3,10) 	{\hphantom{$\CloneV$}};
	\node[clone] (V0) 	at (-2,9)		{\hphantom{$\CloneV_0$}};
	\node[clone] (V1) 	at (-4,9) 		{\hphantom{$\CloneV_1$}};
	\node[clone] (V2) 	at (-3,8) 		{\hphantom{$\CloneV_2$}};
	
	% Affine Functions
	\node[clone] (L) 	at (0,10) 		{\hphantom{$\CloneL$}};
	\node[clone] (L0) 	at (1,9) 		{\hphantom{$\CloneL_0$}};
	\node[clone] (L1) 	at (-1,9) 		{\hphantom{$\CloneL_1$}};
	\node[clone] (L3) 	at (0,9)		 	{\hphantom{$\CloneL_3$}};
	\node[clone] (L2) 	at (0,8) 		{\hphantom{$\CloneL_2$}};
	
	% Negations
	\node[clone] (N) 	at (0,6.5) {\hphantom{$\CloneN$}};
	\node[clone] (N2) 	at (0,5.5) {\hphantom{$\CloneN_2$}};
	
	% Identities
	\node[clone] (I) 	at (0,2.5) {\hphantom{$\CloneI$}};
	\node[clone] (I0) 	at (1,1.5) {\hphantom{$\CloneI_0$}};
	\node[clone] (I1) 	at (-1,1.5) {\hphantom{$\CloneI_1$}};
	\node[clone] (I2) 	at (0,0.5) {\hphantom{$\CloneI_2$}};

	% Edges R
	\path[edge]
		(R2)		edge node {} (R1)
					edge node {} (R0)
		(R1)		edge node {} (BF)
		(R0)		edge node {} (BF);

	% Edges M
	\path[edge]
		(M2)		edge node {} (M1)
					edge[out=120,in=240,looseness=0.8] node {} (R2)
					edge node {} (M0)
		(M1)		edge node {} (R1)
					edge node {} (M)
		(M0)		edge node {} (R0)
					edge node {} (M)
		(M)		edge[out=50,in=306,looseness=0.8] node {} (BF);

	% Edges from 1-separating 1
	\path[edge]
		(S1)		edge[densely dashed] node {} (S31)
		(Sn1) edge node {} (Sn11)
				 edge node {} (Sn12)
		(S31)	edge node {} (S21)
		(S21)	edge node {} (R0);

	% Edges from 1-separating 2
	\path[edge]
		(S12)	edge node {} (S1)
					edge[densely dashed] node {} (S312)
		(S312)	edge node {} (S31)
					edge node {} (S212)
		(S212)	edge node {} (S21)
					edge node {} (R2);

	% Edges from 1-separating 3
	\path[edge]
		(S11)	edge node {} (S1)
					edge[densely dashed] node {} (S311)
		(S311)	edge node {} (S31)
					edge node {} (S211)
		(S211)	edge node {} (S21)
					edge node {} (M0);
	
	% Edges from 1-separating 4
	\path[edge]
		(S10)	edge node {} (S12)
					edge node {} (S11)
					edge[densely dashed] node {} (S310)
		(Sn10)	edge node {} (Sn11)
					edge node {} (Sn12)
		(S310)	edge node {} (S312)
					edge node {} (S311)
					edge node {} (S210)
		(S210)	edge node {} (S212)
					edge node {} (S211)
					edge node {} (M2);

	% Edges from 0-separating 1
	\path[edge]
		(S0)		edge[densely dashed] node {} (S30)
		(Sn0)	edge node {} (Sn02)
					edge node {} (Sn01)
		(S30)	edge node {} (S20)
		(S20)	edge node {} (R1);

	% Edges from 0-separating 2
	\path[edge]
		(S02)	edge node {} (S0)
					edge[densely dashed] node {} (S302)
		(S302)	edge node {} (S30)
					edge node {} (S202)
		(S202)	edge node {} (S20)
					edge node {} (R2);

	% Edges from 0-separating 3
	\path[edge]
		(S01)	edge node {} (S0)
					edge[densely dashed] node {} (S301)
		(S301)	edge node {} (S30)
					edge node {} (S201)
		(S201)	edge node {} (S20)
					edge node {} (M1);
	
	% Edges from 0-separating 4
	\path[edge]
		(S00)	edge node {} (S02)
					edge node {} (S01)
					edge[densely dashed] node {} (S300)
		(Sn00)	edge node {} (Sn01)
					edge node {} (Sn02)
		(S300)	edge node {} (S302)
					edge node {} (S301)
					edge node {} (S200)
		(S200)	edge node {} (S202)
					edge node {} (S201)
					edge node {} (M2);
	
	% Edges from D
	\path[edge]
		(D2)		edge node {} (S200)
					edge node {} (S210)
					edge node {} (D1)
		(D1)		edge[out=135,in=220,looseness=0.95] node {} (R2)
					edge node {} (D)
		(D)		edge[out=41,in=306,looseness=0.85] node {} (BF);
	
	% Edges from L
	\path[edge]
		(L2)		edge node {} (L1)
					edge node {} (L3)
					edge node {} (L0)
					edge[out=50,in=310,looseness=0.6] node {} (D1)
		(L1)		edge[out=110,in=250,looseness=0.9] node {} (R1)
					edge node {} (L)
		(L3)		edge node {} (L)
					edge[out=130,in=230,looseness=0.8] node {} (D)
		(L0)		edge node {} (L)
					edge[out=70,in=290,looseness=0.9] node {} (R0)
		(L)		edge[out=55,in=306,looseness=0.8] node {} (BF);

	% Edges from E
	\path[edge]
		(E2)		edge node {} (E1)
					edge node {} (S10)
					edge node {} (E0)
		(E1)		edge node {} (M1)
					edge node {} (E)
		(E0)		edge node {} (E)
					edge node {} (S11)
		(E)		edge node {} (M);
	
	% Edges from V
	\path[edge]
		(V2)		edge node {} (V1)
					edge node {} (S00)
					edge node {} (V0)
		(V1)		edge node {} (S01)
					edge node {} (V)
		(V0)		edge node {} (V)
					edge node {} (M0)
		(V)		edge node {} (M);
	
	% Edges from N
	\path[edge]
		(N2)		edge node {} (N)
					edge[out=50,in=310,looseness=0.8] node {} (L3)
		(N)		edge[out=125,in=230,looseness=0.8] node {} (L);
	
	% Edges from I
	\path[edge]
		(I2) 	edge node {} (I1)
					edge node {} (I0)
					edge node {} (E2)
					edge node {} (V2)
					edge[out=115,in=240,looseness=0.8] node {} (N2)
					edge[out=115,in=240,looseness=0.8] node {} (L2)
					edge[out=70,in=290,looseness=0.7] node {} (D2)
		(I1)		edge node {} (V1)
					edge[out=110,in=250,looseness=0.8] node {} (L1)
					edge node {} (E1)
					edge node {} (I)
		(I0)		edge node {} (I)
					edge[out=70,in=290,looseness=0.8] node {} (L0)
					edge node {} (V0)
					edge node {} (E0)
		(I)		edge node {} (V)
					edge[out=62,in=312,looseness=0.8] node {} (N)
					edge node {} (E);
